Optimal additive quaternary codes of dimension $3.5$ and $4$

After the optimal parameters of additive quaternary codes of dimension $k\le 3$ have been determined there is some recent activity to settle the next case of dimension $k=3.5$. Here we complete dimension $k=3.5$ and $k=4$. We also solve the problem of the optimal parameters of additive quaternary codes of arbitrary dimension when assuming a sufficiently large minimum distance.

==> (inline-0) <==
\begin{smallmatrix}
  0100100\\
  0010101\\
  \end{smallmatrix}\right)$,
  $\left(\begin{smallmatrix}
  0101100\\
  0011111\\
  \end{smallmatrix}\right)$,
  $\left(\begin{smallmatrix}
  0101000\\
  0011010\\
  \end{smallmatrix}\right)$,
  $\left(\begin{smallmatrix}
  1000111\\
  0110101\\
  \end{smallmatrix}\right)$,
  $\left(\begin{smallmatrix}
  1001110\\
  0111111\\
  \end{smallmatrix}\right)$,
  $\left(\begin{smallmatrix}
  1001001\\
  0111010\\
  \end{smallmatrix}\right)$,
  $\left(\begin{smallmatrix}
  1100000\\
  0010000\\
  \end{smallmatrix}\right)$;
  
  \noindent
  $s=4$: 
  $\left(\begin{smallmatrix}
1000111\\
0010110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1001110\\
0011101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1001001\\
0011011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1010110\\
0111110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1011101\\
0111001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1011011\\
0110111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1110100\\
0000001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1111100\\
0000011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1111000\\
0000010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0001010\\
0000101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0100000\\
0010000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1000000\\
0100000\\
\end{smallmatrix}\right)$;

  \noindent
  $s=5$:
$\left(\begin{smallmatrix}
1000010\\
0010101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1000001\\
0011101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1001111\\
0011001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1000100\\
0011010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1001000\\
0011011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1000101\\
0110111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1001101\\
0111100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1001011\\
0110011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1001010\\
0111110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1001001\\
0110110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1010101\\
0110010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1011101\\
0110001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1011010\\
0110100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1011001\\
0111111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1011011\\
0111000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0100000\\
0010000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1000000\\
0100000\\
\end{smallmatrix}\right)$;

\noindent
$s=6$:
$\left(\begin{smallmatrix}
0001001\\
0000010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0100011\\
0000110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0100010\\
0010100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0100110\\
0011110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0101101\\
0010010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0101100\\
0010111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1001100\\
0000001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1000011\\
0011000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1001011\\
0011011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1001110\\
0010001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1011010\\
0000100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1000110\\
0100001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1000001\\
0110001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1000010\\
0110000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1010111\\
0100000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1011101\\
0110101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1011000\\
0111100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1100010\\
0001011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1100101\\
0001000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1101010\\
0011111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1110001\\
0001110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1110100\\
0001100\\
\end{smallmatrix}\right)$;  
  
\noindent
$s=7$:
$\left(\begin{smallmatrix}
0010100\\
0001010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0011001\\
0000101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0010111\\
0001111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0100111\\
0011010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0101110\\
0010101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0101001\\
0011111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1000100\\
0010001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1001100\\
0010011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1001000\\
0010010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1000101\\
0101011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1001111\\
0100110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1001010\\
0101101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1010111\\
0101000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1011110\\
0100100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1010110\\
0101010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1011101\\
0100101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1011011\\
0101111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1011001\\
0101100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1010100\\
0110001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1011100\\
0110011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1011000\\
0110010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1100011\\
0000111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1100010\\
0001110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1100001\\
0001001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0001000\\
0000100\\
\end{smallmatrix}\right)$;

\noindent
$s=8$:
$\left(\begin{smallmatrix}
0100001\\
0010011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0100011\\
0010010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0100010\\
0010001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0110101\\
0001011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0110111\\
0001010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0110110\\
0001001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1000001\\
0011110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1000011\\
0011101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1000010\\
0011111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1001101\\
0010110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1001111\\
0010101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1001110\\
0010111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1010101\\
0101110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1010111\\
0101101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1010110\\
0101111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1010001\\
0111010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1010011\\
0111001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1010010\\
0111011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1100101\\
0011010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1100111\\
0011001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1100110\\
0011011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1110001\\
0000111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1110011\\
0000110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1110010\\
0000101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0011000\\
0000100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0100000\\
0010100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1010100\\
0001000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1000000\\
0110000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1001100\\
0111000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1010000\\
0101100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1011000\\
0111100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1101000\\
0010000\\
\end{smallmatrix}\right)$;

\noindent
$s=9$:  
$\left(\begin{smallmatrix}
0100010\\
0010111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0100001\\
0011100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0101111\\
0010110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0100100\\
0011110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0101000\\
0010011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1000011\\
0010010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1001110\\
0010001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1000110\\
0010100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1000111\\
0011111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1001100\\
0011000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1000010\\
0100101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1000001\\
0101101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1001111\\
0101001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1000100\\
0101010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1001000\\
0101011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1000101\\
0110010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1001101\\
0110001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1001010\\
0110100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1001001\\
0111111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1001011\\
0111000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1010111\\
0100011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1011100\\
0101110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1010110\\
0100111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1010011\\
0101100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1011110\\
0100110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1010101\\
0111100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1011101\\
0110110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1011001\\
0110011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1011011\\
0111110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1011010\\
0110111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1100001\\
0011010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1101111\\
0010101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1100010\\
0011011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1100100\\
0011001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1101000\\
0011101\\
\end{smallmatrix}\right)$;

\noindent
$s=10$:  
$\left(\begin{smallmatrix}
0100001\\
0010110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0101111\\
0010011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0100101\\
0010001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0101101\\
0011111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0100100\\
0010111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0100010\\
0011100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0101010\\
0010010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0101011\\
0010100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0101000\\
0011110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0101001\\
0011000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1000111\\
0010101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1001100\\
0011101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1000011\\
0011011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1001110\\
0011010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1000110\\
0011001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1010101\\
0000010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1011100\\
0000001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1010011\\
0001000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1011010\\
0000100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1010110\\
0001111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1000101\\
0100111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1001101\\
0101100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1001011\\
0100011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1001010\\
0101110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1001001\\
0100110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1000010\\
0110101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1000001\\
0111101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1001111\\
0111001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1000100\\
0111010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1001000\\
0111011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1100101\\
0000011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1100011\\
0001110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1101001\\
0000111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1100111\\
0001100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1101010\\
0000110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1110001\\
0001010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1111010\\
0000101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1110010\\
0001011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1110100\\
0001001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1110101\\
0001101\\
\end{smallmatrix}\right)$;

\noindent
$s=11$:
$\left(\begin{smallmatrix}
0100010\\
0010101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0100001\\
0011101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0100101\\
0010111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0101101\\
0011100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0101111\\
0011001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0100100\\
0011010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0101011\\
0010011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0101010\\
0011110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0101001\\
0010110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0101000\\
0011011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1000101\\
0000010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1001100\\
0000001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1000011\\
0001000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1001010\\
0000100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1000110\\
0001111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1010010\\
0000101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1010001\\
0001101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1010011\\
0001011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1010100\\
0001010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1010110\\
0001001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1000001\\
0111010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1001111\\
0110101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1000010\\
0111011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1000100\\
0111001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1001000\\
0111101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1010101\\
0100111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1011101\\
0101100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1011011\\
0100011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1011010\\
0101110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1011001\\
0100110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1100001\\
0000110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1101100\\
0000011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1100011\\
0000111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1100010\\
0001100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1100110\\
0001110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1100101\\
0010010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1101101\\
0010001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1101010\\
0010100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1101001\\
0011111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1101011\\
0011000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0100000\\
0010000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1000000\\
0010000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1000000\\
0110000\\
\end{smallmatrix}\right)$;

\noindent
$s=12$:
$\left(\begin{smallmatrix}
0010001\\
0000110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0010011\\
0000101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0010010\\
0000111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0100001\\
0011110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0100011\\
0011101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0100010\\
0011111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0101101\\
0011011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0101111\\
0011010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0101110\\
0011001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1000001\\
0001011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1000011\\
0001010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1000010\\
0001001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1000101\\
0110010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1000111\\
0110001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1000110\\
0110011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1001101\\
0110011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1001111\\
0110010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1001110\\
0110001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1010101\\
0100111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1010111\\
0100110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1010110\\
0100101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1010001\\
0101010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1010011\\
0101001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1010010\\
0101011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1011101\\
0110111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1011111\\
0110110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1011110\\
0110101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1011001\\
0111010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1011011\\
0111001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1011010\\
0111011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1100101\\
0011111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1100111\\
0011110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1100110\\
0011101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1101101\\
0011011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1101111\\
0011010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1101110\\
0011001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0010000\\
0001000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0100100\\
0010100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0110100\\
0001000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1001100\\
0010100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1000100\\
0100000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1000000\\
0111000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1001000\\
0111100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1010100\\
0100000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1011100\\
0100100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1010000\\
0111000\\
\end{smallmatrix}\right)$;
 
\noindent
$s=13$:
$\left(\begin{smallmatrix}
0011010\\
0000001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0101110\\
0000001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0011000\\
0000010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1110001\\
0000101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0011001\\
0000110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1100011\\
0001001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1100110\\
0001001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1000101\\
0001010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1010011\\
0001010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1100101\\
0001101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1110011\\
0001101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1010101\\
0001110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1110110\\
0001111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0101111\\
0010000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1000011\\
0010001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1000111\\
0010010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1100111\\
0010010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1001000\\
0010100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1100010\\
0010101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1000001\\
0010110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1001000\\
0010111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0100111\\
0011001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0101000\\
0011100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0101100\\
0011100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0101101\\
0011101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0100101\\
0011110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0101101\\
0011110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1000100\\
0100000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1010000\\
0100001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1001010\\
0100011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1010001\\
0100011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1011000\\
0100100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1000000\\
0100110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1000110\\
0101000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1001101\\
0101001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1000110\\
0101011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1010000\\
0101011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1011101\\
0101010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1010011\\
0110010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1000000\\
0110101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1001110\\
0110111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1010110\\
0110110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1000010\\
0111000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1000100\\
0111001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1010100\\
0111000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1001011\\
0111011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1011011\\
0111010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1000011\\
0111100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1010111\\
0111101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1011110\\
0111100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1001100\\
0111110\\
\end{smallmatrix}\right)$;
   
\noindent
$s=15$:
$\left(\begin{smallmatrix}
0010101\\
0001000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0011001\\
0000100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0010101\\
0001111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0011001\\
0000010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0011010\\
0000001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0100011\\
0000101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0100011\\
0001101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0100111\\
0001001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0100111\\
0001011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0100110\\
0001010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0100101\\
0011000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0101101\\
0010100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0101001\\
0010010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0101011\\
0010001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0101010\\
0011111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1000010\\
0010111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1000001\\
0011100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1001111\\
0010110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1000100\\
0011110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1001000\\
0010011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1000110\\
0100001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1000011\\
0101111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1000111\\
0100100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1001100\\
0100010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1000111\\
0100101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1001100\\
0101101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1000011\\
0101011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1001110\\
0101010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1001110\\
0101000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1000110\\
0101001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1000101\\
0110110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1001101\\
0110011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1001011\\
0110111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1001010\\
0111100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1001001\\
0111110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1010100\\
0100001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1010010\\
0101111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1010001\\
0101000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1011111\\
0100100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1011000\\
0100010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1010010\\
0110101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1010001\\
0111101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1010111\\
0110010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1011100\\
0110001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1010011\\
0111000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1011110\\
0110100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1011111\\
0111001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1010100\\
0111010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1010110\\
0111111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1011000\\
0111011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1110001\\
0000011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1110001\\
0001110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1110010\\
0000110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1111000\\
0000111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1110100\\
0001100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1000000\\
0010000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1000000\\
0110000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1010000\\
0110000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1100000\\
0010000\\
\end{smallmatrix}\right)$;

\noindent
$s=21$:
$\left(\begin{smallmatrix}
0010011\\
0000100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0011100\\
0000010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0010110\\
0000001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0010011\\
0001111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0010110\\
0001000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0010101\\
0001100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0011011\\
0000110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0010101\\
0001110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0011010\\
0000111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0011001\\
0000011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0110001\\
0000101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0110010\\
0001101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0110011\\
0000101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0110011\\
0001101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0110001\\
0001001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0110100\\
0001011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0110010\\
0001010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0110111\\
0001001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0110111\\
0001011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0110110\\
0001010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1000101\\
0001000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1001001\\
0000100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1000101\\
0001111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1001001\\
0000010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1001010\\
0000001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1000011\\
0010010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1001110\\
0010001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1000110\\
0010100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1000111\\
0011111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1001100\\
0011000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1000010\\
0100101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1000001\\
0101101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1000001\\
0101011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1001111\\
0101010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1000010\\
0101001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1001111\\
0101001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1000100\\
0101010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1000100\\
0101101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1001000\\
0100101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1001000\\
0101011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1000111\\
0110101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1001100\\
0111101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1000011\\
0111011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1001110\\
0111010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1000110\\
0111001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1010101\\
0100010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1011101\\
0100001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1010110\\
0100011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1010011\\
0101110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1010111\\
0100010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1011100\\
0100001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1010101\\
0100111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1011101\\
0101100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1010011\\
0101000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1011110\\
0100100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1011110\\
0100111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1010111\\
0101100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1011100\\
0100110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1010110\\
0101111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1011011\\
0100011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1011010\\
0101110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1011001\\
0100110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1011010\\
0100100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1011001\\
0101111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1011011\\
0101000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1010010\\
0110101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1010001\\
0111101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1011111\\
0111001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1010100\\
0111010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1011000\\
0111011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1100001\\
0000011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1100001\\
0001110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1100010\\
0000110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1101000\\
0000111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1100100\\
0001100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1100101\\
0010010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1101101\\
0010001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1101010\\
0010100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1101001\\
0011111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1101011\\
0011000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0100000\\
0010000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1000000\\
0100000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1010000\\
0100000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1010000\\
0110000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1100000\\
0010000\\
\end{smallmatrix}\right)$;

\noindent
$s=25$:
$\left(\begin{smallmatrix}
0010011\\
0000101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0010011\\
0001101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0010111\\
0001001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0010111\\
0001011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0010110\\
0001010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0010101\\
0001100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0011011\\
0000110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0010101\\
0001110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0011010\\
0000111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0011001\\
0000011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0100001\\
0010010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0101111\\
0010001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0100010\\
0010100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0100011\\
0011001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0101110\\
0011011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0100100\\
0011000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0100111\\
0011010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0101100\\
0010101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0100110\\
0011101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0101000\\
0011111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1000011\\
0000100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1001100\\
0000010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1000110\\
0000001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1000011\\
0001111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1000110\\
0001000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1000010\\
0010111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1000001\\
0011100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1001111\\
0010110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1000100\\
0011110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1001000\\
0010011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1000011\\
0100111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1001110\\
0101100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1000100\\
0100101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1000010\\
0101101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1000111\\
0100110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1001100\\
0100011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1000001\\
0101001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1001111\\
0101011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1000101\\
0101010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1001101\\
0100101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1000110\\
0101110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1001001\\
0101101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1001000\\
0101010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1001011\\
0101001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1001010\\
0101011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1000010\\
0110101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1000001\\
0111101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1000101\\
0110010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1001101\\
0110001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1000101\\
0110111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1001101\\
0111100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1001111\\
0111001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1000100\\
0111010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1001011\\
0110011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1001010\\
0111110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1001001\\
0110110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1001010\\
0110100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1001001\\
0111111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1001000\\
0111011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1001011\\
0111000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1010011\\
0100010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1011110\\
0100001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1010110\\
0100100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1010111\\
0101111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1011100\\
0101000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1010010\\
0110101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1010001\\
0111101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1010010\\
0110111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1010001\\
0111100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1010101\\
0110010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1011101\\
0110001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1010110\\
0110001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1010011\\
0111111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1010111\\
0110100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1011100\\
0110010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1011111\\
0110110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1011111\\
0111001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1011110\\
0111000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1010100\\
0111010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1010100\\
0111110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1011000\\
0110011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1011010\\
0110100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1011001\\
0111111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1011000\\
0111011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1011011\\
0111000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1100101\\
0011000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1101101\\
0010100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1100101\\
0011111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1101101\\
0011000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1101001\\
0010010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1101011\\
0010001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1101010\\
0010001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1101010\\
0011111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1101011\\
0010010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1101001\\
0010100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0100000\\
0010000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1000000\\
0010000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1000000\\
0100000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1000000\\
0110000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1010000\\
0110000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1100000\\
0010000\\
\end{smallmatrix}\right)$;

\noindent
$s=26$:
$\left(\begin{smallmatrix}
0010101\\
0001000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0011001\\
0000100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0010101\\
0001111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0011001\\
0000010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0011010\\
0000001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0100011\\
0000101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0100011\\
0001101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0100111\\
0001001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0100111\\
0001011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0100110\\
0001010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0100101\\
0001100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0101011\\
0000110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0100101\\
0001110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0101010\\
0000111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0101001\\
0000011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0100101\\
0011000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0101101\\
0010100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0101001\\
0010010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0101011\\
0010001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0101010\\
0011111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0110011\\
0000101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0110011\\
0001101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0110111\\
0001001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0110111\\
0001011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0110110\\
0001010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1000011\\
0000100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1001100\\
0000010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1000110\\
0000001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1000011\\
0001111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1000110\\
0001000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1000101\\
0100011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1001101\\
0101110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1001001\\
0100111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1001011\\
0101100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1001010\\
0100110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1000001\\
0110010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1001111\\
0110001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1000010\\
0110001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1000001\\
0111111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1000010\\
0110100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1000100\\
0110010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1001111\\
0111000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1000100\\
0111000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1000101\\
0111000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1001101\\
0110100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1001001\\
0110010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1001011\\
0110001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1001010\\
0111111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1001000\\
0110100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1001000\\
0111111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1010011\\
0100100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1011110\\
0100010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1010101\\
0100001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1011101\\
0101111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1010111\\
0100001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1011100\\
0101111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1010101\\
0100100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1011101\\
0100010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1010110\\
0101000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1011001\\
0100001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1011011\\
0101111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1011010\\
0100010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1011011\\
0100100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1011001\\
0101000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1011010\\
0101000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1010010\\
0110101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1010001\\
0111101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1010010\\
0110111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1010001\\
0111100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1010111\\
0110101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1011100\\
0111101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1010011\\
0111011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1011110\\
0111010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1011111\\
0110110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1011111\\
0111001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1010100\\
0111010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1010110\\
0111001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1010100\\
0111110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1011000\\
0110011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1011000\\
0111011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1100001\\
0000011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1100001\\
0001110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1100010\\
0000110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1101000\\
0000111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1100100\\
0001100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1100011\\
0010010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1101110\\
0010001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1100110\\
0010100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1100101\\
0011100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1101101\\
0010110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1100101\\
0011110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1101101\\
0010111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1100111\\
0011111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1101100\\
0011000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1101001\\
0010011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1101011\\
0011110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1101010\\
0010011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1101010\\
0010111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1101011\\
0010110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0101001\\
0000010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1001000\\
0100000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1000000\\
0100000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1000000\\
0110000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1010000\\
0100000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1010000\\
0110000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1100000\\
0010000\\
\end{smallmatrix}\right)$;

\noindent
$s=30$:
$\left(\begin{smallmatrix}
0010001\\
0000101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0010010\\
0001101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0010011\\
0000101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0010011\\
0001101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0010001\\
0001001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0010100\\
0001011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0010010\\
0001010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0010111\\
0001001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0010111\\
0001011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0010110\\
0001010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0100001\\
0010101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0101111\\
0011101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0100011\\
0010100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0101110\\
0010010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0100111\\
0010001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0101100\\
0011111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0100010\\
0011010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0100100\\
0011011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0100110\\
0011000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0101000\\
0011001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0110101\\
0000010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0111100\\
0000001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0110011\\
0001000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0111010\\
0000100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0110110\\
0001111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1000011\\
0000100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1001100\\
0000010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1000110\\
0000001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1000011\\
0001111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1000110\\
0001000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1000101\\
0001100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1001011\\
0000110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1000101\\
0001110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1001010\\
0000111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1001001\\
0000011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1000101\\
0011001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1001101\\
0011011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1001011\\
0010101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1001010\\
0011101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1001001\\
0011010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1000001\\
0101010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1001111\\
0100101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1000001\\
0101011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1001111\\
0101010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1000010\\
0101001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1000010\\
0101011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1000100\\
0101001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1000100\\
0101101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1001000\\
0100101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1001000\\
0101101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1000011\\
0110001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1001110\\
0111111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1000010\\
0110101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1000001\\
0111101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1000110\\
0110010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1001111\\
0111001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1000100\\
0111010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1000111\\
0111000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1001100\\
0110100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1001000\\
0111011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1010001\\
0100010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1011111\\
0100001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1010010\\
0100100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1010101\\
0100010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1011101\\
0100001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1010110\\
0100011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1010011\\
0101110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1010101\\
0100111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1011101\\
0101100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1010111\\
0100101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1011100\\
0101101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1010011\\
0101011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1011110\\
0101010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1011110\\
0100111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1010100\\
0101000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1010110\\
0101001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1010111\\
0101100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1011100\\
0100110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1011011\\
0100011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1011010\\
0101110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1011001\\
0100110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1011010\\
0100100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1011001\\
0101111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1011000\\
0101111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1011011\\
0101000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1010010\\
0110001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1010001\\
0111111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1010010\\
0110101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1010001\\
0111101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1010100\\
0110010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1011111\\
0111001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1011111\\
0111000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1010100\\
0111010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1010101\\
0111100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1011101\\
0110110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1011001\\
0110011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1011011\\
0111110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1011000\\
0110100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1011010\\
0110111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1011000\\
0111011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1100001\\
0000011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1100001\\
0001110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1100010\\
0000110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1101000\\
0000111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1100100\\
0001100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1100010\\
0010111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1100001\\
0011100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1100011\\
0011010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1101110\\
0010101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1101111\\
0010110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1100110\\
0011011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1100100\\
0011110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1100111\\
0011101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1101100\\
0011001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1101000\\
0010011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0100000\\
0010000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1000000\\
0010000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1000000\\
0100000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1000000\\
0110000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1010000\\
0100000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1010000\\
0110000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1100000\\
0010000\\
\end{smallmatrix}

==> (inline-1) <==
\begin{smallmatrix}
01001011\\
00010110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01000110\\
00111101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01010101\\
00000010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01111110\\
00000001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01001101\\
00101011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01010010\\
00100101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01101110\\
00011111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01011001\\
00111010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01101001\\
00000011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010000\\
00000111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10110000\\
00001110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010001\\
00101010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100110\\
00010101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010101\\
00101101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100100\\
00011011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011100\\
00110110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011101\\
00111111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100000\\
00001001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001000\\
01011111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000100\\
01111010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001100\\
01100101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011000\\
01100010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10110100\\
01010001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10101100\\
01110011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11000110\\
00011110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11001101\\
00111001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11001011\\
00100111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11010000\\
00100001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11100011\\
00010011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11011100\\
00100000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11101000\\
00010000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11010010\\
00110010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11010100\\
00110000\\
\end{smallmatrix}\right)$;
     
\noindent
$s=10$:  
$\left(\begin{smallmatrix}
00100101\\
00001010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
00101100\\
00011010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
00110010\\
00001000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01001100\\
00100011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01001010\\
00110001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01011000\\
00100001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01010001\\
00111100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01011100\\
00111000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01100010\\
00011000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01110001\\
00000111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010000\\
00000110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000000\\
00111111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010100\\
00100100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010101\\
00101000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100000\\
00000101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100100\\
00001111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10101001\\
00000100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000010\\
01001111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000011\\
01011010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001011\\
01011111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011101\\
01001000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001001\\
01110111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010111\\
01100001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011110\\
01101110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10110010\\
01010001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10101110\\
01111000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10111110\\
01100101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10111100\\
01101100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10110011\\
01110011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11000010\\
00001100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11000011\\
00101010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11010111\\
00110111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11100010\\
00011111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11101000\\
00010001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11101010\\
00010001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11101011\\
00011100\\
\end{smallmatrix}\right)$;

\noindent
$s=11$:
$\left(\begin{smallmatrix}
00010011\\
00001001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11110101\\
00001011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
00100110\\
00001101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
00110110\\
00001000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11100011\\
00000100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01001001\\
00000101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01000100\\
00011111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11011010\\
00100010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01000011\\
00110011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11000000\\
00101110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01010100\\
00110001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11010010\\
00111101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01010111\\
00110111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11011100\\
00110000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01100011\\
00001111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01100000\\
00010111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11001100\\
00110000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01111100\\
00000010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11000110\\
00000001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000111\\
00001010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000100\\
00010001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10111101\\
01000010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001000\\
00100001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010100\\
00100101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10101111\\
00011101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011101\\
00101000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10101101\\
00010100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10101011\\
01011001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100001\\
01011000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000001\\
01011010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011010\\
01001111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001011\\
01011111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010010\\
01001010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000110\\
01100110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010110\\
01110110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10110011\\
01110000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010001\\
01111000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10111111\\
01111011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10101000\\
01100010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10101110\\
01101110\\
\end{smallmatrix}\right)$;
    
\noindent
$s=14$:
$\left(\begin{smallmatrix}
01010000\\
00100010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01100001\\
00010001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01010011\\
00100000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01100010\\
00010000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01010001\\
00110000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01010011\\
00110011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010110\\
00001001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11111000\\
00000111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010101\\
00100110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11100010\\
00011111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010001\\
00111000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11010111\\
00100100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100100\\
00001100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11010100\\
00001010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100010\\
00011110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11010001\\
00111011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10111011\\
00000101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11100110\\
00001101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000001\\
01011101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10111010\\
01111001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001010\\
01010101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10111000\\
01111101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001001\\
01011110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10111100\\
01111011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001110\\
01011011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10111101\\
01110110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010011\\
01000101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10111111\\
01001101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010100\\
01000111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10110010\\
01001100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010000\\
01001000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10110100\\
01000100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011011\\
01001011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10110000\\
01000110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010111\\
01011000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001000\\
01110100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010101\\
01011111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000101\\
01111000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011110\\
01010111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000111\\
01111100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011101\\
01011100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000011\\
01111010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000010\\
01100111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000110\\
01101111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001100\\
01100110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001101\\
01101001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100111\\
01100101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10101001\\
01100100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100110\\
01101010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10101010\\
01101110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100001\\
01001001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100000\\
01001110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10101011\\
01001010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10101111\\
01001111\\
\end{smallmatrix}\right)$;

\noindent
$s=23$:
$\left(\begin{smallmatrix}
00100001\\
00010010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
00100000\\
00010101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
00100101\\
00010001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
00100110\\
00010000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
00100011\\
00011001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
00100010\\
00011010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
00100100\\
00011010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
00100111\\
00011011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01000001\\
00010000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01000111\\
00010011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01000100\\
00010100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01000101\\
00010110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01000011\\
00011001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01000000\\
00011101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01000000\\
00011110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01001001\\
00011011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01001000\\
00011101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01010110\\
00001101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01001010\\
00111000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01001100\\
00111001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01011001\\
00110000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01011000\\
00110010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01100110\\
00011110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000010\\
00001110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000100\\
00001001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000101\\
00001010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000110\\
00001100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000111\\
00001111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000001\\
00011100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001011\\
00011100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010100\\
00001000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010000\\
00110001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100100\\
00011111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10101101\\
00010111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10101001\\
00011111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10110111\\
00001011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001001\\
01000010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010011\\
01000110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011000\\
01001000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000011\\
01101011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000000\\
01101101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001110\\
01110001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011010\\
01100000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011011\\
01100101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011111\\
01100100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010000\\
01110110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010010\\
01110111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010110\\
01110010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010001\\
01111111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010101\\
01111010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011000\\
01110001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011001\\
01110011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011110\\
01111001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100010\\
01001110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100110\\
01001101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10101011\\
01001011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10101111\\
01001111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10110101\\
01010111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10111111\\
01011100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10111110\\
01011111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100000\\
01100011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100111\\
01100001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100011\\
01101111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10101000\\
01101100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10101110\\
01101110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100101\\
01110011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10101010\\
01111110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10101100\\
01111101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10110001\\
01100010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10110010\\
01100000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10110000\\
01100111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10110000\\
01110101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10110011\\
01111011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10110100\\
01111100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10111001\\
01110100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10111000\\
01110110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10111000\\
01110111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10111101\\
01110100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11000010\\
00111011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11000001\\
00111101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11000111\\
00111111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11001010\\
00110111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11011011\\
00101010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11011001\\
00101101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11011010\\
00101111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11011100\\
00101011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11011111\\
00101001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11011101\\
00101110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11011110\\
00101100\\
\end{smallmatrix}\right)$;  

\noindent
$s=24$: 
$\left(\begin{smallmatrix}
00010110\\
00001101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
00100110\\
00010111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
00100101\\
00011111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
00101101\\
00011101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01000111\\
00001010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01000100\\
00010100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01010010\\
00000101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01011011\\
00000111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01000110\\
00101011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01001110\\
00101111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01000000\\
00110011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01000100\\
00111100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01001001\\
00111011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01001100\\
00111001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01010001\\
00100000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01010011\\
00101000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01010110\\
00101100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01011100\\
00110000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01011000\\
00111111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01100011\\
00010101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01100000\\
00011100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01101011\\
00010010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01101110\\
00010000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01110111\\
00001000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000111\\
00001011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000011\\
00010001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000000\\
00011111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000010\\
00011110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001110\\
00010110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001111\\
00011001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001011\\
00100001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001101\\
00100010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000100\\
00110010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001010\\
00111101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010001\\
00100010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010101\\
00100011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011001\\
00100111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010011\\
00110100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011110\\
00111000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100100\\
00010101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100101\\
00011101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10101001\\
00011010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10101011\\
00011001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10110111\\
00001110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001001\\
01000011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001000\\
01001111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000101\\
01010101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000000\\
01011111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011000\\
01001010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011010\\
01001000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011100\\
01010100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011011\\
01011001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011101\\
01011101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000001\\
01101001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000100\\
01101000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000110\\
01101111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010000\\
01101110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010111\\
01111101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10101101\\
01001011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100000\\
01011000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100010\\
01011110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10110001\\
01000101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10111011\\
01000001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10111111\\
01000010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10110101\\
01011010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100011\\
01100101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100001\\
01101010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10101110\\
01101111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10110010\\
01100010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10110101\\
01100110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10110100\\
01101010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10111010\\
01101001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10111101\\
01101011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10111100\\
01101101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11000011\\
00001111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11000001\\
00011011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11000011\\
00011000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11010001\\
00001100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11000010\\
00100001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11000101\\
00100000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11001001\\
00101000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11001101\\
00101010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11001111\\
00101001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11001110\\
00101110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11010111\\
00100011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11011001\\
00101100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11010101\\
00111110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11100010\\
00000110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11100111\\
00001001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11100100\\
00010011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11100101\\
00011110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11101000\\
00010111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11101101\\
00010100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11101100\\
00011010\\
\end{smallmatrix}\right)$;
  
\noindent
$s=27$:
$\left(\begin{smallmatrix}
00110101\\
00000011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01000011\\
00011010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01001010\\
00010000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01001000\\
00011100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01011011\\
00000100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01000001\\
00101001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01000110\\
00110010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01001011\\
00111101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01001100\\
00111111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01001101\\
00111110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01010110\\
00101111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01011101\\
00100000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01010110\\
00110100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01100000\\
00001111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01100101\\
00010010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01100111\\
00011011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01101011\\
00010100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01101101\\
00011111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01101110\\
00011110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000100\\
00011001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001000\\
00101100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000001\\
00111000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001101\\
00110011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001010\\
00111100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010100\\
00100100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010101\\
00100100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010101\\
00100110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010111\\
00101000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011111\\
00100011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010001\\
00111111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010011\\
00111110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010100\\
00111000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011000\\
00110000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011010\\
00110010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100000\\
00000001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100110\\
00011101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10101010\\
00011000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10110101\\
00000010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10110011\\
00001111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10110101\\
00001000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10111000\\
00000101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001110\\
01000010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001101\\
01001110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000101\\
01010001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000000\\
01011111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001111\\
01011110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010011\\
01001111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011011\\
01000101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011100\\
01000100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010010\\
01011100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011000\\
01010111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011111\\
01011101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000111\\
01101001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000110\\
01110100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001001\\
01110110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001011\\
01111101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010000\\
01100001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010010\\
01100110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011001\\
01100011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010110\\
01111011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011001\\
01110000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100100\\
01010101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100110\\
01011011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10101000\\
01010000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10101011\\
01011000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10110010\\
01000111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10111000\\
01000000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10111001\\
01001001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10110001\\
01010001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10110110\\
01010101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10110000\\
01011000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10111110\\
01010010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10101110\\
01100100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100011\\
01110001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100101\\
01110101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100011\\
01111110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100101\\
01111010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10101001\\
01111010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10111011\\
01101100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10111111\\
01101010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10110111\\
01111110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11000100\\
00010111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11001000\\
00010001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11001101\\
00010110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11000000\\
00100010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11000110\\
00101101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11000111\\
00110011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11000001\\
00111010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11000101\\
00111011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11001011\\
00110100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11010111\\
00100001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11011101\\
00100111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11011001\\
00101110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11010001\\
00110101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11010100\\
00110001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11010110\\
00110111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11100110\\
00001001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11100111\\
00010101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11101010\\
00010011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000011\\
00111001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011110\\
00101010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10101111\\
01010011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100010\\
01111000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000011\\
00111001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011110\\
00101010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10101111\\
01010011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100010\\
01111000\\
\end{smallmatrix}\right)$;

\noindent
$s=49$:
$\left(\begin{smallmatrix}
00010001\\
00001010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
00010110\\
00001001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
00010010\\
00001100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
00010011\\
00001110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
00010111\\
00001011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
00010101\\
00001111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
00010100\\
00001101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
00100010\\
00001011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
00100001\\
00001111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
00100110\\
00001101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
00100011\\
00001100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
00100111\\
00001010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
00100101\\
00001001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
00100100\\
00001110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
00100010\\
00011011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
00100001\\
00011111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
00100110\\
00011101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
00100011\\
00011100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
00100111\\
00011010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
00100101\\
00011001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
00100100\\
00011110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01000011\\
00100001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01000111\\
00100110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01000001\\
00100100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01000110\\
00100010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01000010\\
00100101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01000101\\
00100011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01000100\\
00100111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01010001\\
00101010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01010110\\
00101001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01010010\\
00101100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01010011\\
00101110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01010111\\
00101011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01010101\\
00101111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01010100\\
00101101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01011011\\
00110010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01011111\\
00110001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01011001\\
00110101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01011110\\
00110100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01011010\\
00110111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01011100\\
00110011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01011101\\
00110110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000001\\
00111011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000110\\
00111111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000011\\
00111101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000111\\
00111100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000010\\
00111110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000100\\
00111001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000101\\
00111010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010001\\
00101010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010110\\
00101001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010010\\
00101100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010011\\
00101110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010111\\
00101011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010101\\
00101111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010100\\
00101101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001001\\
01000010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001110\\
01000001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001010\\
01000100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001011\\
01000110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001111\\
01000011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001101\\
01000111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001100\\
01000101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010011\\
01001001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010111\\
01001110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010001\\
01001100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010110\\
01001010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010010\\
01001101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010101\\
01001011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010100\\
01001111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011011\\
01001001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011111\\
01001110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011001\\
01001100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011110\\
01001010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011010\\
01001101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011101\\
01001011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011100\\
01001111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011001\\
01011010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011110\\
01011001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011010\\
01011100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011011\\
01011110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011111\\
01011011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011101\\
01011111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011100\\
01011101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000001\\
01101010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000110\\
01101001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000010\\
01101100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000011\\
01101110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000111\\
01101011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000101\\
01101111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000100\\
01101101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001001\\
01100010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001110\\
01100001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001010\\
01100100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001011\\
01100110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001111\\
01100011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001101\\
01100111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001100\\
01100101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001010\\
01110001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001001\\
01110110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001110\\
01110011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001011\\
01110111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001111\\
01110101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001100\\
01110010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001101\\
01110100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011001\\
01100010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011110\\
01100001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011010\\
01100100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011011\\
01100110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011111\\
01100011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011101\\
01100111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011100\\
01100101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10110001\\
01010010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10110110\\
01010001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10110010\\
01010100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10110011\\
01010110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10110111\\
01010011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10110101\\
01010111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10110100\\
01010101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10101001\\
01101011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10101110\\
01101111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10101011\\
01101101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10101111\\
01101100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10101010\\
01101110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10101100\\
01101001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10101101\\
01101010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100001\\
01110010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100110\\
01110001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100010\\
01110100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100011\\
01110110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100111\\
01110011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100101\\
01110111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100100\\
01110101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100001\\
01111010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100110\\
01111001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100010\\
01111100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100011\\
01111110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100111\\
01111011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100101\\
01111111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100100\\
01111101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10101001\\
01110010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10101110\\
01110001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10101010\\
01110100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10101011\\
01110110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10101111\\
01110011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10101101\\
01110111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10101100\\
01110101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10110001\\
01111011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10110110\\
01111111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10110011\\
01111101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10110111\\
01111100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10110010\\
01111110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10110100\\
01111001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10110101\\
01111010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11000001\\
00110010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11000110\\
00110001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11000010\\
00110100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11000011\\
00110110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11000111\\
00110011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11000101\\
00110111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11000100\\
00110101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11001001\\
00111010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11001110\\
00111001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11001010\\
00111100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11001011\\
00111110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11001111\\
00111011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11001101\\
00111111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11001100\\
00111101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11010010\\
00110001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11010001\\
00110110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11010110\\
00110011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11010011\\
00110111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11010111\\
00110101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11010100\\
00110010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11010101\\
00110100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01001000\\
00100000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01001000\\
00101000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01000000\\
00110000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01000000\\
00111000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01110000\\
00001000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000000\\
00011000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001000\\
00101000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010000\\
00100000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10101000\\
00011000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001000\\
01010000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011000\\
01011000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001000\\
01100000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000000\\
01110000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10111000\\
01101000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10111000\\
01111000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11001000\\
00010000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11001000\\
00100000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11010000\\
00101000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11010000\\
00110000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11011000\\
00111000\\
\end{smallmatrix}\right)$;

\noindent
$s=50$:
$\left(\begin{smallmatrix}
00100010\\
00011011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
00100001\\
00011111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
00100110\\
00011101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
00100011\\
00011100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
00100111\\
00011010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
00100101\\
00011001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
00100100\\
00011110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
00101010\\
00010001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
00101001\\
00010110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
00101110\\
00010011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
00101011\\
00010111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
00101111\\
00010101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
00101100\\
00010010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
00101101\\
00010100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01000010\\
00001001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01000001\\
00001110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01000110\\
00001011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01000011\\
00001111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01000111\\
00001101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01000100\\
00001010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01000101\\
00001100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01001010\\
00111001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01001001\\
00111110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01001110\\
00111011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01001011\\
00111111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01001111\\
00111101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01001100\\
00111010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01001101\\
00111100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01010001\\
00101010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01010110\\
00101001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01010010\\
00101100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01010011\\
00101110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01010111\\
00101011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01010101\\
00101111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01010100\\
00101101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01100001\\
00001010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01100110\\
00001001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01100010\\
00001100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01100011\\
00001110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01100111\\
00001011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01100101\\
00001111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01100100\\
00001101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001001\\
00011010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001110\\
00011001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001010\\
00011100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001011\\
00011110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001111\\
00011011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001101\\
00011111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001100\\
00011101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010001\\
00001010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010110\\
00001001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010010\\
00001100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010011\\
00001110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010111\\
00001011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010101\\
00001111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010100\\
00001101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011001\\
00101010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011110\\
00101001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011010\\
00101100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011011\\
00101110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011111\\
00101011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011101\\
00101111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011100\\
00101101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10101001\\
00010010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10101110\\
00010001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10101010\\
00010100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10101011\\
00010110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10101111\\
00010011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10101101\\
00010111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10101100\\
00010101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000010\\
01000011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000001\\
01000111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000110\\
01000101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000011\\
01000100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000111\\
01000010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000101\\
01000001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000100\\
01000110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001010\\
01001011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001001\\
01001111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001110\\
01001101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001011\\
01001100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001111\\
01001010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001101\\
01001001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001100\\
01001110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000010\\
01011001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000001\\
01011110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000110\\
01011011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000011\\
01011111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000111\\
01011101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000100\\
01011010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000101\\
01011100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010001\\
01101010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010110\\
01101001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010010\\
01101100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010011\\
01101110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010111\\
01101011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010101\\
01101111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010100\\
01101101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100001\\
01011010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100110\\
01011001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100010\\
01011100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100011\\
01011110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100111\\
01011011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100101\\
01011111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100100\\
01011101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10110001\\
01010010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10110110\\
01010001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10110010\\
01010100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10110011\\
01010110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10110111\\
01010011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10110101\\
01010111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10110100\\
01010101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10111001\\
01011010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10111110\\
01011001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10111010\\
01011100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10111011\\
01011110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10111111\\
01011011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10111101\\
01011111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10111100\\
01011101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100001\\
01101010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100110\\
01101001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100010\\
01101100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100011\\
01101110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100111\\
01101011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100101\\
01101111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100100\\
01101101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100001\\
01111010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100110\\
01111001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100010\\
01111100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100011\\
01111110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100111\\
01111011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100101\\
01111111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100100\\
01111101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10101001\\
01111010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10101110\\
01111001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10101010\\
01111100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10101011\\
01111110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10101111\\
01111011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10101101\\
01111111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10101100\\
01111101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10110001\\
01100010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10110110\\
01100001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10110010\\
01100100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10110011\\
01100110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10110111\\
01100011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10110101\\
01100111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10110100\\
01100101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11001010\\
00100001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11001001\\
00100110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11001110\\
00100011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11001011\\
00100111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11001111\\
00100101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11001100\\
00100010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11001101\\
00100100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11000001\\
00110010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11000110\\
00110001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11000010\\
00110100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11000011\\
00110110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11000111\\
00110011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11000101\\
00110111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11000100\\
00110101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11010010\\
00110001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11010001\\
00110110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11010110\\
00110011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11010011\\
00110111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11010111\\
00110101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11010100\\
00110010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11010101\\
00110100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11101001\\
00011010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11101110\\
00011001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11101010\\
00011100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11101011\\
00011110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11101111\\
00011011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11101101\\
00011111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11101100\\
00011101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
00010000\\
00001000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
00110000\\
00001000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01001000\\
00100000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01001000\\
00110000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01011000\\
00111000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01101000\\
00010000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000000\\
00011000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010000\\
00101000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011000\\
00101000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100000\\
00011000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000000\\
01011000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001000\\
01010000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001000\\
01011000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010000\\
01110000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010000\\
01111000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100000\\
01000000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100000\\
01001000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10101000\\
01010000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10110000\\
01000000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10101000\\
01101000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10110000\\
01100000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11000000\\
00001000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11000000\\
00100000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11001000\\
00111000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11010000\\
00101000\\
\end{smallmatrix}
